Probabilistic Uncertainty-Aware Risk Spot Detector for Naturalistic Driving

Risk assessment is a central element for the development and validation of Autonomous Vehicles (AV). It comprises a combination of occurrence probability and severity of future critical events. Time Headway (TH) as well as Time-To-Contact (TTC) are commonly used risk metrics and have qualitative relations to occurrence probability. However, they lack theoretical derivations and additionally they are designed to only cover special types of traffic scenarios (e.g. following between single car pairs). In this paper, we present a probabilistic situation risk model based on survival analysis considerations and extend it to naturally incorporate sensory, temporal and behavioral uncertainties as they arise in real-world scenarios. The resulting Risk Spot Detector (RSD) is applied and tested on naturalistic driving data of a multi-lane boulevard with several intersections, enabling the visualization of road criticality maps. Compared to TH and TTC, our approach is more selective and specific in predicting risk. RSD concentrates on driving sections of high vehicle density where large accelerations and decelerations or approaches with high velocity occur.

==> img/2D_gauss.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_gauss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6347042)%
    \put(0,0){\includegraphics[width=\unitlength]{2D_gauss.pdf}}%
    \put(0.3104453,0.42673068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.58513323,0.10343977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-$\alpha_1$}}}%
    \put(0.5748727,0.44843422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_2$}}}%
    \put(0.27816764,0.19007701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_1$}}}%
    \put(-0.00623029,0.33673225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{\text{lat},1}$}}}%
    \put(0.16660934,0.04624059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{\text{lon},1}$}}}
    \put(0.48927244,0.60758091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{\text{lon},2}$}}}%
    \put(0.2832741,0.36281398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{\text{lat},2}$}}}%
    \put(0.53144659,0.29088155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_2$ - $\boldsymbol{\mu}_1$}}}%
    \put(0.92104488,0.47061747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.59099595,0.14889658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> img/2D_gauss_use_case.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp_2D_1D_street.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42231163)%
    \put(0,0){\includegraphics[width=\unitlength]{2D_gauss_use_case.pdf}}%
    \put(0.41023271,0.54433431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Passing}}%
    \put(0.01511488,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}}%
    \put(0.87795438,0.55526474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}%
    \put(0.41723271,0.42633431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}%
    \put(0.79364534,0.3107543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}}%
  \end{picture}%
\endgroup%


==> img/behavior_extrapolation_th_ttc_rsd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'behavior_extrapolation_th_ttc_rsd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80488425)%
    \put(0,0){\includegraphics[trim={2.1cm 0cm 0cm 0cm}, clip, width=\unitlength]{behavior_extrapolation_th_ttc_rsd.pdf}}%
    \put(0.16403794,0.04030206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.17990953,0.51230321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TH}}}%
    \put(0.065023058,0.0896093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.31775822,0.52382526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.23272132,0.27744905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{-{\small $\Delta$}} l$}}}%
    \put(0.43462065,0.03798299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.59007249,0.52150622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.334593,0.0861462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.504030409,0.27513004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{-{\small $\Delta$}} l$}}}%
    \put(0.482886917,0.58951976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.51081278,0.77043705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TTC}}}%
    \put(0.6850234,0.02008527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{0,1}$}}}%
    \put(0.76177563,0.25689195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1v_1(s)$}}}%
    \put(0.52698574,0.08529509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1\hspace{-0.06cm}\gg\hspace{-0.06cm}0$}}}%
    \put(0.89911958,0.69413288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2v_2(s)$}}}%
    \put(0.85299959,0.55368663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{0,2}$}}}%
    \put(0.68466303,0.58116203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2\hspace{-0.06cm} \rightarrow \hspace{-0.06cm}0$}}}%$v_2\hspace{-0.06cm}<\hspace{-0.06cm}v_1$
    \put(0.80207584,0.44577465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0^{-1}\hspace{-0.1cm}<\hspace{-0.06cm}s_{\text{\fontsize{7.5}{12}\selectfont max}}$}}}%
  \end{picture}%
\endgroup%





==> img/gauss_plus_survival.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauss_plus_survival2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25427421)%
    \put(0,0){\includegraphics[width=\unitlength]{gauss_plus_survival.pdf}}%
    \put(0.385081993,0.19464162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sigma_2$}}}%
    \put(0.48546157,0.21778669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{i}$}}}%
    \put(0.09038653,0.03541967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.10947271,0.06676837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t+s_1$}}}%
    \put(0.18428582,0.07222102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t+s_2$}}}%
    \put(0.259318964,0.109889864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\hspace{-0.05cm}+\hspace{-0.05cm}s_3$}}}%
    \put(0.02457978,0.07271239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{8.25}{12}\selectfont TP1}}}}%
    \put(0.04200386,0.17579694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{8.25}{12}\selectfont TP2}}}}%
    \put(0.48521763,0.02562808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\text{coll}}(s;t,\mbox{\scriptsize $\Delta$} t)$}}}%
    \put(0.02856311,0.10930391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{z}_{t:t+s}$}}}%
    \put(0.34829936,0.12690408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_{1}$}}}%
    \put(0.35956408,0.06921618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_{2}$}}}%
    \put(0.39579123,0.00634043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sigma_1$}}}%
    \put(0.70279512,0.19017369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{\text{coll}}^{-1}$}}}%
    \put(0.87809827,0.08602736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0^{-1}$}}}%
    \put(0.18431857,0.167008618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize $\Delta$}$t$}}}%
    \put(0.74398761,0.03203902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\int_o^{\infty} S(t+s;t) \,ds'$}}}%    
    \put(0.04577928,0.26606484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{1. Situation prediction}}}}%
    \put(0.3550457,0.26606484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{2. Risk over predicted time}}}}%
    \put(0.71941035,0.26606484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{3. Overall future risk}}}}%
  \end{picture}%
\endgroup%


==> img/gmm.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gmm_original_final3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.5637988bp}
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46696869)%
    \put(0,0){\includegraphics[width=\unitlength]{gmm.pdf}}%
    \put(0.45383747,0.23715065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\approx$}}}%
    \put(0.1860084,0.00174893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{i}$}}}%
    \put(0.68456066,0.00074893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{i,k}$}}}%
    \put(0.05500779,0.41232325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{i}(x)$}}}%
    \put(0.4123432,0.01006693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47265209,0.41170584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\text{pmm},i}(x)$}}}%
    \put(0.17475499,0.28488563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{i}$}}}%
    \put(0.67560717,0.29288563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{i,k}$}}}%
    \put(0.82160717,0.23188563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$w_{i,k}f_{i,k}(x)$}}}}%
    \put(0.92440404,0.01006693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.58084819,-0.03887977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k \hspace{-0.005cm}=\hspace{-0.005cm}\text{-}1}$}}}%
    \put(0.69233833,-0.03887977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k\hspace{-0.005cm} = \hspace{-0.005cm}0}$}}}%
    \put(0.79435396,-0.03887977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k\hspace{-0.005cm}=\hspace{-0.005cm}1}$}}}%
    \put(0.11276878,0.1581301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ \text{\fontsize{6.5}{12}\selectfont FWHM}$\sigma_{i}$}}}%
  \end{picture}%
\endgroup%


==> img/gmm_use_case.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp_w_wo_gmm2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58463892)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gmm_use_case.pdf}}%
    \put(0.39023271,0.39433431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Turning}}%
    \put(0.89547966,0.47935574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}}%
    \put(0.71294083,0.20750135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}}%
    \put(0.651152152,0.0421473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}}%
    \put(0.19901642,0.28979569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}}%
  \end{picture}%
\endgroup%


==> img/ngsim_results/headway.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'headway_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.13361816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15226031)%
    \put(0,0){\includegraphics[width=\unitlength]{headway.pdf}}%
    \put(0.66679003,0.89344996){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.93849946){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.98354889){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,1.02859839){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,1.07364789){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.96338059){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.89344999){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.93849946){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.98354892){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,1.02759839){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,1.07364786){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.96923275){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.66679003,0.61286246){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.65791189){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.70296135){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.74801082){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.79306031){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.68279304){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.61286244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.65791189){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.70296135){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.74801082){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.79306029){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.68864518){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68194004,1.1246143){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87573903,1.12658553){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.66870851,0.84576781){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.88136351,0.84576781){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68063886,0.57113652){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.88124346,0.57216526){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68319406,0.29926365){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.88088491,0.29926365){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.73355758,1.12934263){\makebox(0,0)[lb]{\smash{TH [\unit[]{sec}]}}}%
    \put(0.73855758,0.8486988){\makebox(0,0)[lb]{\smash{TH [\unit[]{sec}]}}}%
    \put(0.73555758,0.57450333){\makebox(0,0)[lb]{\smash{TH [\unit[]{sec}]}}}%
    \put(0.73555758,0.30307313){\makebox(0,0)[lb]{\smash{TH [\unit[]{sec}]}}}%
    \put(0.66679003,0.34031863){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.38536811){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.42941757){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.47446704){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.5205165){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.41024924){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.34031864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.38536811){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.42941757){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.47246704){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.52051648){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.41610138){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68885239,0.04310938){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73672974,0.04310938){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77470947,0.04310938){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.82242969,0.04310938){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86897165,0.04310938){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.73475168,0.01263566){\makebox(0,0)[lb]{\smash{$v$ [\unit[]{m/sec}]}}}%
    \put(0.66679003,0.06777484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.1128243){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.15787376){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.20192323){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.2479727){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.13770543){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.06777483){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.1128243){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.15787376){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.20192323){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.2479727){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.14355759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.48952845,0.04289496){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.28514882,0.04289496){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05413139,1.10315924){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.27785815,0.00945632){\makebox(0,0)[lb]{\smash{East [m]}}}%
    \put(0.09720338,0.04289496){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08420343,0.0837867){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05413139,0.2885739){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05413139,0.49227331){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05413139,0.69786648){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.05413139,0.89948958){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.03780015,0.50346861){\rotatebox{90}{\makebox(0,0)[lb]{\smash{North [m]}}}}%
  \end{picture}%
\endgroup%


==> img/ngsim_results/rsd_all.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prob_coll_all_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.13361816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14454268)%
    \put(0,0){\includegraphics[width=\unitlength]{rsd_all.pdf}}%
    \put(0.66679003,0.89044996){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.93209946){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.97854892){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,1.02259839){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,1.06664789){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.96338059){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.89044996){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.93209946){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.97854892){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,1.02259839){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,1.06664789){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.96923275){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.66679003,0.61286244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.65591189){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.70096135){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.74601082){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.79006031){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.68279304){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.61286244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.65591189){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.70096135){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.74601082){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.79006029){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.68864518){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68194004,1.1196143){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86673903,1.11958553){\makebox(0,0)[lb]{\smash{0.51}}}%
    \put(0.66270851,0.84076781){\makebox(0,0)[lb]{\smash{0.51}}}%
    \put(0.86936351,0.84076781){\makebox(0,0)[lb]{\smash{0.29}}}%
    \put(0.66563886,0.57113652){\makebox(0,0)[lb]{\smash{0.29}}}%
    \put(0.87024346,0.57216526){\makebox(0,0)[lb]{\smash{0.11}}}%
    \put(0.66519406,0.29926365){\makebox(0,0)[lb]{\smash{0.11}}}%
    \put(0.86988491,0.29926365){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.77955758,1.12534263){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.77955758,0.8456988){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.77955758,0.57450333){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.77955758,0.30407313){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.66679003,0.34031863){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.38436811){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.43041757){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.47396704){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.51851648){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.41024924){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.34031864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.38436811){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.43041757){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.47396704){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.51851648){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.41610138){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68885239,0.04310938){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73672974,0.04310938){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77470947,0.04310938){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.82242969,0.04310938){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86897165,0.04310938){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.73475168,0.01063566){\makebox(0,0)[lb]{\smash{$v$ [\unit[]{m/sec}]}}}%
    \put(0.66679003,0.06777484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.1128243){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.15787376){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.19992323){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.2450727){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.13770543){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.06897483){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.1128243){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.15787376){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.19992323){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.2450727){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.14355759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.49052845,0.04689496){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.29314882,0.04689496){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.06013139,1.10015924){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.27785815,0.01095632){\makebox(0,0)[lb]{\smash{East [m]}}}%
    \put(0.10720338,0.04789496){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09120343,0.0877867){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06013139,0.2915739){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.06013139,0.49417331){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.06013139,0.69486648){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.06013139,0.89848958){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.03780015,0.50346861){\rotatebox{90}{\makebox(0,0)[lb]{\smash{North [m]}}}}%
  \end{picture}%
\endgroup%


==> img/ngsim_results/rsd_only_front.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prob_coll_only_front_svg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.13361816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14870187)%
    \put(0,0){\includegraphics[width=\unitlength]{rsd_only_front.pdf}}%
    %\put(0,0){\includegraphics[width=\unitlength]{headway_svg.pdf}}%
    \put(0.66679003,0.89644996){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.94049946){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.98554889){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,1.02859839){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,1.07364789){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.96538059){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.89644999){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.94049946){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.98454892){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,1.02859839){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,1.07364786){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.96923275){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.66679003,0.61486244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.66091189){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.70596135){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.75001082){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.79506031){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.68479304){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.61486244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.66091189){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.70596135){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.75001082){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.79506031){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.69064518){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68419406,1.1226143){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86973903,1.12358553){\makebox(0,0)[lb]{\smash{0.39}}}%
    \put(0.66019406,0.84576781){\makebox(0,0)[lb]{\smash{0.39}}}%
    \put(0.87224346,0.84576781){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.66019406,0.57513652){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.87224346,0.57516526){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.66019406,0.30326365){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.84088491,0.30326365){\makebox(0,0)[lb]{\smash{0.002$\cdot10^{-4}$}}}%
    \put(0.77455758,1.12834263){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.77955758,0.8486988){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.77955758,0.57450333){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.76555758,0.30707313){\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.66679003,0.34331864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.38636811){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.43141757){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.47546704){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.5205165){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.41024924){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.34331864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.38636811){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.43141757){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.47546704){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.52051648){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.41610138){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68885239,0.05210938){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73672974,0.05210938){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77470947,0.05210938){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.82242969,0.05210938){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86897165,0.05210938){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.73475168,0.01963566){\makebox(0,0)[lb]{\smash{$v$ [\unit[]{m/sec}]}}}%
    \put(0.66679003,0.07477484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62909003,0.1198243){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64489003,0.16487376){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62909003,0.20992323){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64289003,0.2539727){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.14570543){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.07477484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.1198243){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.16487376){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.20992323){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.2539727){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.14570543){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.49052845,0.0489496){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.29014882,0.0489496){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.06093139,1.10215924){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.27785815,0.01195632){\makebox(0,0)[lb]{\smash{East [m]}}}%
    \put(0.1080338,0.0499496){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09020343,0.0897867){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06093139,0.2928739){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.06093139,0.49617331){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.06093139,0.69486648){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.06093139,0.89748958){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.04480015,0.50346861){\rotatebox{90}{\makebox(0,0)[lb]{\smash{North [m]}}}}%
  \end{picture}%
\endgroup%


==> img/ngsim_results/statistics.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ngsim_statistics_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.13361816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82492202)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{statistics.pdf}}%
    \put(0.14452751,0.04300461){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19015292,0.04300461){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25847055,0.04300461){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.32156263,0.04300461){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.38405512,0.04300461){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.19846797,-0.01354334){\makebox(0,0)[lb]{\smash{$-\Delta l$ [\unit[]{m}]}}}%
    \put(0.10363624,0.08508172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04243568,0.15579373){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.0688624,0.22650566){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04243568,0.29721763){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.0688624,0.3679296){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.00900373,0.20084935){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.54385602,0.04300461){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60986552,0.04300461){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6738016,0.04300461){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.73958634,0.04300461){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.8048714,0.04300461){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.58271735,-0.01054334){\makebox(0,0)[lb]{\smash{$\Delta v$ [\unit[]{m/sec}]}}}%
    \put(0.87789821,0.07908172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87789821,0.15079373){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.87789821,0.22150566){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.87789821,0.29121763){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.87789821,0.3609296){\makebox(0,0)[lb]{\smash{1}}}%
    \put(1.0194567,0.20829397){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.14415243,0.47221773){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21977233,0.47221773){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.28280145,0.47221773){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.35822153,0.47221773){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.43214268,0.47221773){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.19973015,0.42305653){\makebox(0,0)[lb]{\smash{$v$ [\unit[]{m/sec}]}}}%
    \put(0.10363624,0.51359488){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04243568,0.58430685){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.0688624,0.65501882){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04243568,0.72573087){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.0688624,0.79644276){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.00900373,0.62936251){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.56618218,0.47221773){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.60772177,0.47221773){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.69093396,0.47221773){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72599843,0.47221773){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.79690179,0.47221773){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.59003693,0.42205653){\makebox(0,0)[lb]{\smash{$a$ [\unit[]{m/sec$^2$}]}}}%
    \put(0.87789821,0.50959488){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87789821,0.57930685){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.87789821,0.64801882){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.87789821,0.71973079){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.87789821,0.78944284){\makebox(0,0)[lb]{\smash{1}}}%
    \put(1.0194567,0.63680713){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
  \end{picture}%
\endgroup%


==> img/ngsim_results/ttc_noise.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttc_noise_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.13361816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15128056)%
    \put(0,0){\includegraphics[width=\unitlength]{ttc_noise.pdf}}%
    %\put(0,0){\includegraphics[width=\unitlength]{headway_svg.pdf}}%
    \put(0.66519003,0.89344996){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62759003,0.93849946){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64359003,0.98354889){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62829003,1.02859839){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64189003,1.07364789){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.96338059){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.89344999){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.93849946){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.98354892){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,1.02859839){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,1.07364786){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.96923275){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.66329003,0.61586244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6259003,0.66091189){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64089003,0.70596135){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62509003,0.75101082){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.63889003,0.79606029){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.68579304){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.89887175,0.61586244){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89887175,0.66091189){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.89887175,0.70596135){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.89887175,0.75101082){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.89887175,0.79606029){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.69364518){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68194004,1.1246143){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86273903,1.12658553){\makebox(0,0)[lb]{\smash{2.15}}}%
    \put(0.66070851,0.84576781){\makebox(0,0)[lb]{\smash{2.15}}}%
    \put(0.86236351,0.84576781){\makebox(0,0)[lb]{\smash{5.76}}}%
    \put(0.66163886,0.57313652){\makebox(0,0)[lb]{\smash{5.76}}}%
    \put(0.87724346,0.57316526){\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.68419406,0.30426365){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.881088491,0.30426365){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.71755758,1.12934263){\makebox(0,0)[lb]{\smash{TTC [\unit[]{sec}]}}}%
    \put(0.72355758,0.8506988){\makebox(0,0)[lb]{\smash{TTC [\unit[]{sec}]}}}%
    \put(0.73055758,0.57950333){\makebox(0,0)[lb]{\smash{TTC [\unit[]{sec}]}}}%
    \put(0.72455758,0.31007313){\makebox(0,0)[lb]{\smash{TTC [\unit[]{sec}]}}}%
    \put(0.66579003,0.34531864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62709003,0.39036811){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64289003,0.43541757){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62709003,0.48046704){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.64089003,0.52551648){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60960903,0.41424924){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.90087175,0.34531864){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90087175,0.39036811){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.90087175,0.43541757){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90087175,0.48046704){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.90087175,0.52551648){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98557284,0.42110138){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.68885239,0.05010938){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73672974,0.05010938){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77470947,0.05010938){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.82242969,0.05010938){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86897165,0.05010938){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.73475168,0.02053566){\makebox(0,0)[lb]{\smash{$v$ [\unit[]{m/sec}]}}}%
    \put(0.66279003,0.07177484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62509003,0.1168243){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.64089003,0.16187376){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.62509003,0.20692323){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.63889003,0.2509727){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.60860903,0.13770543){\rotatebox{90}{\makebox(0,0)[lb]{\smash{pmf}}}}%
    \put(0.89907175,0.07177484){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89907175,0.1168243){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.89907175,0.16187376){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.89907175,0.20692323){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.89907175,0.2509727){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.97957284,0.14755759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{cdf}}}}%
    \put(0.48952845,0.05089496){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.28514882,0.05089496){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05613139,1.10015924){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.27785815,0.01695632){\makebox(0,0)[lb]{\smash{East [m]}}}%
    \put(0.09720338,0.05289496){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08620343,0.0907867){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05613139,0.2945739){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05613139,0.49617331){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05613139,0.69786648){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.05613139,0.89948958){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.03780015,0.50846861){\rotatebox{90}{\makebox(0,0)[lb]{\smash{North [m]}}}}%
  \end{picture}%
\endgroup%


==> img/vel_uncertainty.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vel_uncertainty2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54471751)%
    \put(0,0){\includegraphics[width=\unitlength]{vel_uncertainty.pdf}}%
    \put(0.107124025,0.0427341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{l,i}$\small ($s$)}}}%
    \put(0.29115924,0.36559371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i}$($s$)}}}%
    \put(0.398478625,0.066701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize $\Delta$}\small $s$}}}%
    \put(0.57881608,0.0072356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $2$}$\sigma_{l,i}$\small ($s$+\mbox{\scriptsize $\Delta$}$s$)}}}%
    \put(0.71023824,0.1625078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i}$\small ($s$+\mbox{\scriptsize $\Delta$}$s$)}}}%
    \put(0.131326569,0.29740992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_{i}$\small ($s$)}}}%
    \put(0.38565058,0.53123904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize $\Delta$}$l_{i}$}}}%
    \put(0.62130998,0.30723153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\mu}_{i}$\small ($s$+\mbox{\scriptsize $\Delta$}$s$)}}}%
    \put(0.14577151,0.495030321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{i}$\small ($s$)}}}%
    \put(0.62804993,0.500085431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{i}$\small ($s$+\mbox{\scriptsize $\Delta$}$s$)}}}%
  \end{picture}%
\endgroup%


==> img/vel_uncertainty_use_case.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp_diff_vel_street.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.5637988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58463892)%
    \put(0,0){\includegraphics[width=\unitlength]{vel_uncertainty_use_case.pdf}}%
    \put(0.39023271,0.39433431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Stopping}}%
    \put(0.02573176,0.02081792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}}%
    \put(0.87535353,0.24753062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}}%
    \put(0.62935908,0.13188205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont start}}$}}}%
    \put(0.61961508,0.19160755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\text{\fontsize{7.5}{12}\selectfont end}}$}}}%
  \end{picture}%
\endgroup%

